UTFix: Change Aware Unit Test Repairing using LLM

Software updates, including bug repair and feature additions, are frequent in modern applications but they often leave test suites outdated, resulting in undetected bugs and increased chances of system failures. A recent study by Meta revealed that 14%-22% of software failures stem from outdated tests that fail to reflect changes in the codebase. This highlights the need to keep tests in sync with code changes to ensure software reliability. In this paper, we present UTFix, a novel approach for repairing unit tests when their corresponding focal methods undergo changes. UTFix addresses two critical issues: assertion failure and reduced code coverage caused by changes in the focal method. Our approach leverages language models to repair unit tests by providing contextual information such as static code slices, dynamic code slices, and failure messages. We evaluate UTFix on our generated synthetic benchmarks (Tool-Bench), and real-world benchmarks. Tool- Bench includes diverse changes from popular open-source Python GitHub projects, where UTFix successfully repaired 89.2% of assertion failures and achieved 100% code coverage for 96 tests out of 369 tests. On the real-world benchmarks, UTFix repairs 60% of assertion failures while achieving 100% code coverage for 19 out of 30 unit tests. To the best of our knowledge, this is the first comprehensive study focused on unit test in evolving Python projects. Our contributions include the development of UTFix, the creation of Tool-Bench and real-world benchmarks, and the demonstration of the effectiveness of LLM-based methods in addressing unit test failures due to software evolution.

==> figure/assertion_modification.tex <==
    \begin{subfigure}[]{0.48\textwidth} % Left side
    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github]
def delete(self) -> None:
  self.api.delete(self.meta_url())
+ self.api.delete(self.meta_url()) (*@ \label{line:AssertModify} @*)
    
    \end{lstlisting}
    \caption*{(i) Changed \fm{}} % Caption for the right figure
    \label{fig:ChangedFMAssertionModify}
    \end{subfigure}
    \hfill
    \begin{subfigure}[]{0.50\textwidth} % Left side

    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def test_delete(base, requests_mock):(*@ @*)
  m = requests_mock.delete(base.
  meta_url(), json={..})
  base.delete()
- assert m.call_count == 1(*@ \label{line:AssertModifyInOldTest} @*)
+ assert m.call_count == 2(*@ \label{line:AssertModifyInUpdatedTest} @*)
    \end{lstlisting}
     \caption*{(ii) Repaired Test} % Caption for the right figure
    \label{fig:ChangedFMAssertionModifyTest}
    \end{subfigure}
    %\caption{Example of Assertion Modification}
    %\label{fig:modify-assertion}




==> figure/branch_coverage.tex <==
%\begin{figure}[h]
    %\begin{minipage}{0.49\textwidth} % Left side: worker method
    \begin{subfigure}[]{0.50\textwidth} % Left side
    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def build_url(self, *component: str):  
- return posixpath.join(*component)
+ url = posixpath.join(*component)
+ if len(component) > 2: (*@ \label{line:brFM} @*) 
+   url +=f"?extra_param = 
+     {len(component)}"
+ return url.rstrip('/')   
    \end{lstlisting}
    \label{fig:ccTypeInFM}
    \caption*{(i) Changed \fm{}} % Caption for the right figure
    \end{subfigure}
    \hfill
    \begin{subfigure}[]{0.49\textwidth} % Left side
    \noindent
    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def test_build_url():(*@ @*)
  api = Api('apikey', 'https://../')
+ rv = api.build_url('app', 'tbl')(*@ @*) (*@ \label{line:example:differentAPIParam1} @*)
  assert rv == 'https://../v0/
    app/tbl' (*@ @*)(*@ \label{line:example:putTask2} @*)   
# Test with 3 components
+ rv = api.build_url('app', 'tbl', 
+     'rec')(*@ @*) (*@ \label{line:example:differentAPIParam2} @*) 
+ assert rv == 'https://../rec?
+   extra_param = 3'  (*@ @*) (*@ \label{line:brtestassert} @*) 
    \end{lstlisting}
         \caption*{(ii) Repaired Test} % Caption for the right figure
\end{subfigure}    
%\caption{Example of Branch Coverage}
%    \label{fig:branch_coverage}
%\end{figure}


==> figure/expected_values.tex <==
%\begin{figure}[h]
    \begin{subfigure}[]{0.45\textwidth} % Left side
    %\begin{minipage}{0.45\textwidth} % Left side: worker method
    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github]
def enterprise(self, account_id: str) -> Enterprise:
+ if account_id == "entUB": 
+   return Enterprise(self,
+    "invalid_id") (*@ \label{line:ExpectedValueInFM} @*)
return Enterprise(self, account_id)
    \end{lstlisting}
    \caption*{(i) Changed \fm{}} % Caption for the right figure
    \label{fig:ChangedFMExpectedValue}
    %\end{minipage}
    \end{subfigure}
    \hfill
    %\begin{minipage}{0.54\textwidth} % Right side: test_worker method
    \begin{subfigure}[]{0.53\textwidth} % Left side

    \begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def test_enterprise(api, requests_mock, 
  sample_json):
  url = api.build_url("meta/entUB") (*@ \label{line:setupCallOneInTest} @*)
  requests_mock.get(url, json =
  sample_json("EnterpriseInfo")) (*@ \label{line:setupCallTwoInTest} @*)
  enterprise = api.enterprise("entUB") (*@ \label{line:actualMethodCallInTest} @*)
- assert enterprise.id == "entUB" (*@ \label{line:ExpectedValuesOldInTest} @*)
+ assert enterprise.id == "invalid_id" (*@ \label{line:ExpectedValuesUpdateInTest} @*)
    \end{lstlisting}
     \caption*{(ii) Repaired Test} % Caption for the 
     \label{fig:expected_value_repaired_test}
    \end{subfigure}
    %\end{minipage}
    %\caption{Example of Expected Values}
    %\label{fig:expected-values}
%\end{figure}


==> figure/value_error1.tex <==
% Left side: Changed Focal Method
\begin{subfigure}[]{0.46\textwidth}
\begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def enterprise(self, 
 account_id: str) -> Enterprise:
+ if not account_id:(*@ @*)
+  raise ValueError("NA") (*@\label{line:example:valueErrorConditionInFM} @*)
 return Enterprise(self, 
     account_id)
\end{lstlisting}
    \caption*{(i) Changed \fm{}} % Inner caption
    \label{fig:example_focal_method_value_error}
\end{subfigure}
\hfill
% Right side: Repaired Test
\begin{subfigure}[]{0.525\textwidth}
\begin{lstlisting}[escapeinside={(*@}{@*)},style=Python-github, breaklines=false]
def test_enterprise(api):
+ with pytest.raises(ValueError,
+  match="NA")(*@ @*) (*@ \label{line:example:MatchValue1} @*)
+  api.enterprise("")      
 valid_id = "en"       
 enterprise = api.enterprise(valid_id)
 assert enterprise.id == "en"
\end{lstlisting}
    \caption*{(ii) Repaired Test} % Inner caption
    \label{fig:example_of_value_error_test}
\end{subfigure}

